Memory Efficient Mixed-Precision Optimizers

Traditional optimization methods rely on the use of single-precision floating point arithmetic, which can be costly in terms of memory size and computing power. However, mixed precision optimization techniques leverage the use of both single and half-precision floating point arithmetic to reduce memory requirements while maintaining model accuracy. We provide here an algorithm to further reduce memory usage during the training of a model by getting rid of the floating point copy of the parameters, virtually keeping only half-precision numbers. We also explore the benefits of getting rid of the gradient's value by executing the optimizer step during the back-propagation. In practice, we achieve up to 25% lower peak memory use and 15% faster training while maintaining the same level of accuracy.

==> svg-inkscape/bwd_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1050.04397461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82637478)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bwd_svg-tex.pdf}}%
    \put(-0.00117252,0.04377467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}%
    \put(-0.00117252,0.13948495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\%\end{tabular}}}}%
    \put(-0.00117252,0.23448097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65\%\end{tabular}}}}%
    \put(-0.00117252,0.33019125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\%\end{tabular}}}}%
    \put(-0.00117252,0.42590153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}%
    \put(-0.00117252,0.52089755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\%\end{tabular}}}}%
    \put(-0.00117252,0.61660783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}85\%\end{tabular}}}}%
    \put(-0.00117252,0.7123181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\%\end{tabular}}}}%
    \put(-0.00117252,0.80731412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\%\end{tabular}}}}%
    \put(0.14198577,0.00520486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp32\end{tabular}}}}%
    \put(0.32612091,0.00520486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16\end{tabular}}}}%
    \put(0.51084889,0.00520486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}amp\end{tabular}}}}%
    \put(0.62548695,0.00520486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{fp16+8}\end{tabular}}}}%
    \put(0.80215812,0.00520486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{fp16+13}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/dlrm_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1162.05265137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57487438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dlrm_svg-tex.pdf}}%
    \put(0.02335816,0.07966082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,76\end{tabular}}}}%
    \put(0.02335816,0.17518145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,77\end{tabular}}}}%
    \put(0.02335816,0.27070208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,78\end{tabular}}}}%
    \put(0.02335816,0.36686812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,79\end{tabular}}}}%
    \put(0.02335816,0.46238875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,80\end{tabular}}}}%
    \put(0.02335816,0.55790937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0,81\end{tabular}}}}%
    \put(0.07634629,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0  k\end{tabular}}}}%
    \put(0.21509646,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50  k\end{tabular}}}}%
    \put(0.35384017,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100  k\end{tabular}}}}%
    \put(0.49932841,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150  k\end{tabular}}}}%
    \put(0.64481666,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200  k\end{tabular}}}}%
    \put(0.79031136,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250  k\end{tabular}}}}%
    \put(0.9357996,0.04545411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300  k\end{tabular}}}}%
    \put(0.01903391,0.26360257){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROC \end{tabular}}}}}%
    \put(0.01903391,0.32168944){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0.01903391,0.33717927){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AUC\end{tabular}}}}}%
    \put(0.48383213,0.00027543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dlrm_svg-tex.pdf}}%
    \put(0.92569249,0.26682962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dlrm_svg-tex.pdf}}%
    \put(0.92569249,0.22036013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dlrm_svg-tex.pdf}}%
    \put(0.92569249,0.17453604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16+8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fused_acc_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1097.85442383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58653456)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fused_acc_svg-tex.pdf}}%
    \put(0.91810374,0.04118518){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.91810374,0.10813395){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.91810374,0.17508271){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.91810374,0.24134833){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.91810374,0.3082971){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}%
    \put(0.91810374,0.37524586){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0.91810374,0.44219463){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}180\end{tabular}}}}%
    \put(0.91810374,0.50846025){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.0379119,0.04118518){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,3\end{tabular}}}}%
    \put(0.0379119,0.112916){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,4\end{tabular}}}}%
    \put(0.0379119,0.18464682){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,5\end{tabular}}}}%
    \put(0.0379119,0.25569449){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,6\end{tabular}}}}%
    \put(0.0379119,0.32742532){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,7\end{tabular}}}}%
    \put(0.0379119,0.39915614){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,8\end{tabular}}}}%
    \put(0.0379119,0.47088696){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2,9\end{tabular}}}}%
    \put(0.05921937,0.54193463){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.17269753,0.00497819){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp32\end{tabular}}}}%
    \put(0.3494901,0.00497819){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16+16\end{tabular}}}}%
    \put(0.55470856,0.00497819){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16+8\end{tabular}}}}%
    \put(0.76694298,0.00497819){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16\end{tabular}}}}%
    \put(0.97848742,0.46815436){\color[rgb]{0.05098039,0.05098039,0.05098039}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fréchet Inception distance\end{tabular}}}}}%
    \put(0.02036176,0.20035929){\color[rgb]{0.05098039,0.05098039,0.05098039}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inception Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fused_acc_svg-tex.pdf}}%
    \put(0.18120276,0.56857751){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fused_acc_svg-tex.pdf}}%
    \put(0.82797567,0.56857751){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FID\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fused_speed_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.78387695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60314778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fused_speed_svg-tex.pdf}}%
    \put(0.05929443,0.09823301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00:50:00\end{tabular}}}}%
    \put(0.05929443,0.19613526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}01:00:00\end{tabular}}}}%
    \put(0.05929443,0.29337602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}01:10:00\end{tabular}}}}%
    \put(0.05929443,0.39061677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}01:20:00\end{tabular}}}}%
    \put(0.05929443,0.48851903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}01:30:00\end{tabular}}}}%
    \put(0.05929443,0.58575978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}01:40:00\end{tabular}}}}%
    \put(0.20260679,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fused\end{tabular}}}}%
    \put(0.3182836,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}std\end{tabular}}}}%
    \put(0.40685868,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fused\end{tabular}}}}%
    \put(0.52253549,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}std\end{tabular}}}}%
    \put(0.61111057,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fused\end{tabular}}}}%
    \put(0.72678738,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}std\end{tabular}}}}%
    \put(0.81536246,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fused\end{tabular}}}}%
    \put(0.93103927,0.06251191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}std\end{tabular}}}}%
    \put(0.25914535,0.00959178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp32\end{tabular}}}}%
    \put(0.43969563,0.00959178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16+16\end{tabular}}}}%
    \put(0.65394281,0.00959178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16+8\end{tabular}}}}%
    \put(0.87190102,0.00959178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bf16\end{tabular}}}}%
    \put(0.02069712,0.17761322){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time to complete\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/rstoc1_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1153.57387207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60994931)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rstoc1_svg-tex.pdf}}%
    \put(0.0421288,0.08005649){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-05\end{tabular}}}}%
    \put(0.0421288,0.16067551){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-04\end{tabular}}}}%
    \put(0.0421288,0.24129454){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-03\end{tabular}}}}%
    \put(0.0421288,0.32191356){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-02\end{tabular}}}}%
    \put(0.0421288,0.40253259){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-01\end{tabular}}}}%
    \put(0.03698609,0.48315161){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E+00\end{tabular}}}}%
    \put(0.03698609,0.56377063){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E+01\end{tabular}}}}%
    \put(0.15615271,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.30889325,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.46163379,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61437434,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.76712138,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10000\end{tabular}}}}%
    \put(0.91986192,0.0449482){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100000\end{tabular}}}}%
    \put(0.02028364,0.2445453){\color[rgb]{0.05098039,0.05098039,0.05098039}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward Error\end{tabular}}}}}%
    \put(0.55395558,0.00008762){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rstoc1_svg-tex.pdf}}%
    \put(0.2968264,0.59172723){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16+8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rstoc1_svg-tex.pdf}}%
    \put(0.50860088,0.59172723){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16+8 rstoc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rstoc1_svg-tex.pdf}}%
    \put(0.7807486,0.59172723){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fp16\end{tabular}}}}%
    \put(0.60584432,0.52736204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n\varepsilon$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/rstoc2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1145.6685498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57982241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rstoc2_svg-tex.pdf}}%
    \put(0.05073986,0.0801454){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-04\end{tabular}}}}%
    \put(0.05073986,0.20059909){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-03\end{tabular}}}}%
    \put(0.05073986,0.32105278){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-02\end{tabular}}}}%
    \put(0.05073986,0.4421611){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E-01\end{tabular}}}}%
    \put(0.04556821,0.56261479){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1,00E+00\end{tabular}}}}%
    \put(0.16555056,0.0454495){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.35739269,0.0454495){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.54923482,0.0454495){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.74107696,0.0454495){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.93291255,0.0454495){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10000\end{tabular}}}}%
    \put(0.02048242,0.19143414){\color[rgb]{0.05098039,0.05098039,0.05098039}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Relative Forward Error\end{tabular}}}}}%
    \put(0.45685208,0.00027937){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Condition Number\end{tabular}}}}%
    \put(0.61846951,0.51548074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon$cond\end{tabular}}}}%
    \put(0.6670765,0.30861462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon + u$cond\end{tabular}}}}%
  \end{picture}%
\endgroup%

